A Control Architecture with Online Predictive Planning for Position and Torque Controlled Walking of Humanoid Robots

A common approach to the generation of walking patterns for humanoid robots consists in adopting a layered control architecture. This paper proposes an architecture composed of three nested control loops. The outer loop exploits a robot kinematic model to plan the footstep positions. In the mid layer, a predictive controller generates a Center of Mass trajectory according to the well-known table-cart model. Through a whole-body inverse kinematics algorithm, we can define joint references for position controlled walking. The outcomes of these two loops are then interpreted as inputs of a stack-of-task QP-based torque controller, which represents the inner loop of the presented control architecture. This resulting architecture allows the robot to walk also in torque control, guaranteeing higher level of compliance. Real world experiments have been carried on the humanoid robot iCub.

==> figures/notation_simple.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'notation_simple.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{221.69349848bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4501774)%
    \put(-0.00147953,0.06414063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2458349\unitlength}\raggedright $O$\end{minipage}}}%
    \put(0.65068451,0.04880414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19102207\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{notation_simple.pdf}}%
    \put(-0.00253416,0.43851856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21118017\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{notation_simple.pdf}}%
    \put(0.08602868,0.15345313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11096401\unitlength}\raggedright $v$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{notation_simple.pdf}}%
    \put(0.0923437,0.24682529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28643149\unitlength}\raggedright $\omega$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{notation_simple.pdf}}%
    \put(0.39275847,0.23193987){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21471085\unitlength}\raggedright $\theta$\end{minipage}}}%
    \put(0.61919722,0.34651247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39333585\unitlength}\raggedright $\mathcal{B}_x$\end{minipage}}}%
    \put(0.22360601,0.39522838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38837404\unitlength}\raggedright $\mathcal{B}_y$\end{minipage}}}%
    \put(0.34043397,0.31448627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15291382\unitlength}\raggedright $d$\end{minipage}}}%
    \put(0.36840051,0.44213999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17546748\unitlength}\raggedright $F$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{notation_simple.pdf}}%
    \put(0.2194322,0.19541362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24291509\unitlength}\raggedright $2m$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/walking_schema.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'walking_schema.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{547.17773201bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36601187)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{walking_schema.pdf}}%
    \put(0.03058775,0.23439433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize MPC}}}%
    \put(0.30538505,0.23432421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize$\iiint$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{walking_schema.pdf}}%
    \put(0.48984803,0.2192155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize\shortstack[c]{Inverse\\Kinematics}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{walking_schema.pdf}}%
    \put(0.72892452,0.23413325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Robot}}}%
    \put(0.31067436,0.24379321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{walking_schema.pdf}}%
    \put(0.13107993,0.2583689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u\equiv\dddot{x}_\text{CoM}$}}}%
    \put(-0.03865066,0.25632505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{walking_schema.pdf}}%
    \put(0.24171512,0.17724128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ddot{x}_\text{CoM}$}}}%
    \put(0.24038746,0.14116616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot{x}_\text{CoM}$}}}%
    \put(0.37761525,0.26112893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${x}_\text{CoM}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{walking_schema.pdf}}%
    \put(0.06697493,0.33869832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$x_\text{ZMP}^d$}}}%
    \put(0.55467598,0.33384832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{\text{feet}}$}}}%
    \put(0.64788519,0.25815263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s^d$}}}%
    \put(0.84034524,0.25789156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s, \dot{s}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{walking_schema.pdf}}%
    \put(0.48836537,0.032214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize\shortstack[c]{Forward\\Kinematics}}}}%
    \put(0.06935488,0.07988243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small\shortstack[c]{${x}_\text{CoM}$\\$\dot{x}_\text{CoM}$\\$\ddot{x}_\text{CoM}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{walking_schema.pdf}}%
    \put(0.36204297,0.07888767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${x}_\text{CoM}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{walking_schema.pdf}}%
  \end{picture}%
\endgroup%


==> figures/walking_schema_torque.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'walking_schema_torque.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{531.05693123bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49059625)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{walking_schema_torque.pdf}}%
    \put(0.03151627,0.2421463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize MPC}}}%
    \put(0.31465534,0.24207406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize$\iiint$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{walking_schema_torque.pdf}}%
    \put(0.50471789,0.2265067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize\shortstack[c]{Inverse\\Kinematics}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{walking_schema_torque.pdf}}%
    \put(0.73297465,0.22681299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize\shortstack[c]{Balancing\\Controller}}}}%
    \put(0.32010521,0.2518305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{walking_schema_torque.pdf}}%
    \put(0.13505901,0.26684864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u\equiv\dddot{x}_\text{CoM}$}}}%
    \put(-0.03982394,0.26474275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{walking_schema_torque.pdf}}%
    \put(0.24905264,0.18325831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ddot{x}_\text{CoM}$}}}%
    \put(0.24768468,0.14608809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot{x}_\text{CoM}$}}}%
    \put(0.38907816,0.26969246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${x}_\text{CoM}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{walking_schema_torque.pdf}}%
    \put(0.06900803,0.37070657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$x_\text{ZMP}^d$}}}%
    \put(0.48477268,0.33821111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{\text{feet}}$}}}%
    \put(0.66755243,0.26662581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s^d$}}}%
    \put(0.6653708,0.0718496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s, \dot{s}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{walking_schema_torque.pdf}}%
    \put(0.50319022,0.03382857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize\shortstack[c]{Forward\\Kinematics}}}}%
    \put(0.07146023,0.08294403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small\shortstack[c]{${x}_\text{CoM}$\\$\dot{x}_\text{CoM}$\\$\ddot{x}_\text{CoM}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{walking_schema_torque.pdf}}%
    \put(0.37303317,0.08191907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${x}_\text{CoM}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{walking_schema_torque.pdf}}%
    \put(0.51275692,0.46227321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43996311\unitlength}\raggedright \scriptsize\shortstack[c]{Unicycle\\Planner}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{walking_schema_torque.pdf}}%
    \put(0.67599981,0.45006272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{F}^*$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{walking_schema_torque.pdf}}%
    \put(0.75075255,0.0502502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Robot}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{walking_schema_torque.pdf}}%
    \put(0.80339992,0.14232904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s, \dot{s}$}}}%
    \put(0.92052507,0.15176049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{walking_schema_torque.pdf}}%
  \end{picture}%
\endgroup%


==> figures/walking_schema_unicycle.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'walking_schema_unicycle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{547.17773201bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47552452)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{walking_schema_unicycle.pdf}}%
    \put(0.03058775,0.23439433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize MPC}}}%
    \put(0.30538505,0.23432421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize$\iiint$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{walking_schema_unicycle.pdf}}%
    \put(0.48984803,0.2192155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize\shortstack[c]{Inverse\\Kinematics}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{walking_schema_unicycle.pdf}}%
    \put(0.72892452,0.23413325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize Robot}}}%
    \put(0.31067436,0.24379321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{walking_schema_unicycle.pdf}}%
    \put(0.13107993,0.2583689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u\equiv\dddot{x}_\text{CoM}$}}}%
    \put(-0.03865066,0.25632505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{walking_schema_unicycle.pdf}}%
    \put(0.24171512,0.17724128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ddot{x}_\text{CoM}$}}}%
    \put(0.24038746,0.14116616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot{x}_\text{CoM}$}}}%
    \put(0.37761525,0.26112893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${x}_\text{CoM}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{walking_schema_unicycle.pdf}}%
    \put(0.06697493,0.35916699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$x_\text{ZMP}^d$}}}%
    \put(0.55467598,0.33384832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{\text{feet}}$}}}%
    \put(0.64788519,0.25815263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s^d$}}}%
    \put(0.84034524,0.25789156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s, \dot{s}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{walking_schema_unicycle.pdf}}%
    \put(0.48836537,0.032214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize\shortstack[c]{Forward\\Kinematics}}}}%
    \put(0.06935488,0.07988243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small\shortstack[c]{${x}_\text{CoM}$\\$\dot{x}_\text{CoM}$\\$\ddot{x}_\text{CoM}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{walking_schema_unicycle.pdf}}%
    \put(0.36204297,0.07888767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${x}_\text{CoM}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{walking_schema_unicycle.pdf}}%
    \put(0.50057431,0.44803592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42700104\unitlength}\raggedright \scriptsize\shortstack[c]{Unicycle\\Planner}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{walking_schema_unicycle.pdf}}%
    \put(0.65608368,0.43618517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{F}^*$}}}%
  \end{picture}%
\endgroup%

